Vectorial Kato inequality for $p$-harmonic maps with optimal constant

We derive the sharp vectorial Kato inequality for $p$-harmonic mappings. Surprisingly, the optimal constant differs from the one obtained for scalar valued $p$-harmonic functions by Chang, Chen, and Wei. As an application we demonstrate how this inequality can be used in the study of regularity of $p$-harmonic maps. Furthermore, in the case of $p$-harmonic maps from $B^3$ to $\mathbb{S}^3$, we enhance the known range of $p$ values for which regularity is achieved. Specifically, we establish that for $p \in [2, 2.642]$, minimizing $p$-harmonic maps must be regular.

==> kato-aux-graph-2.tex <==
% My favorite arrow style
\tikzstyle{mmArrow}=[-{Stealth[length=#1]}]
% style for drowing the plot line
\tikzstyle{PlotLine} = [line width=0.3mm, line cap=round]
% styles for drawing ticks on axes, with number written next to it
\tikzset{hTick/.pic={
	\draw (-0.15,0) node[left] {#1} -- (0,0);
}}
\tikzset{vTick/.pic={
	\draw (0,0.15) node[above] {#1} -- (0,0);
}}

\begin{tikzpicture}[scale=5]
	% The origin is shifted to make certain other things easier
	\def\Xshift{1.8}
	\def\Yshift{0.0}
	\tikzstyle{OrShift}=[shift={(\Xshift,\Yshift)}]
	% help lines
	\tikzstyle{Help} = [thin, gray, dashed]

  \newcommand{\Acoords}{(2.366,0) (2.494,-0.2) (2.590,-0.4) (2.625,-0.5) (2.643,-0.609) (2.618,-0.7) (2.476, -0.8) (2.226,-0.9)}
  \newcommand{\Bcoords}{(2.097,-0.95) (2.176,-0.9) (2.218,-0.85) (2.224,-0.8) (2.206,-0.75) (2.176,-0.7) (2.138,-0.65) (2.095,-0.6) (2.049,-0.55) (2,-0.5)}
  % good region
  \fill[pattern=dots]
    plot[smooth] coordinates {\Acoords (2,-1) \Bcoords}
    -- (2,0) -- cycle;
  % bad for A
  \draw[PlotLine] plot[smooth] coordinates 
    {\Acoords (2,-1)};
  \node at (2.8,-0.25) {$A < 0$};
  % bad for B
  \draw[PlotLine] plot[smooth] coordinates 
    {(2,-1) \Bcoords};
  \node at (2.0,-0.77) {$B < 0$};
  % bad for gamma
  \draw[PlotLine]
	plot[domain=2:3] (\x, {-\x/(2*\x-2)});
  \node at (2.75,-0.95) {$\gamma < -\frac{p}{2(p-1)}$};
	% axes
	\draw[mmArrow=2.5mm, line width=0.3mm, OrShift] (-0.1,0) -- ++(1.44,0) node [above] {$p$};
	\draw[mmArrow=2.5mm, line width=0.3mm, OrShift] (0,0.1) -- ++(0,-1.27) node [left] {$\gamma$};
	% ticks
	\pic at (2,\Yshift) {vTick=$2$};
	\pic at (2.25,\Yshift) {vTick=$2.25$};
	\pic at (2.5,\Yshift) {vTick=$2.5$};
	\pic at (2.75,\Yshift) {vTick=$2.75$};
	\pic at (3,\Yshift) {vTick=$3$};
	\node at ({\Xshift-0.08},-0.08) {$0$};  % tick for zero added manually, because tikz does weird things otherwise
	\pic at (\Xshift,-0.25) {hTick=$-0.25$};
	\pic at (\Xshift,-0.5) {hTick=$-0.5$};
	\pic at (\Xshift,-0.75) {hTick=$-0.75$};
	\pic at (\Xshift,-1) {hTick=$-1$};
	% finally, the ranges covered by our two choices of gamma 
	\draw[line width=0.8mm, line cap=round] 
		(2,0) -- (2.366,0)
		(2.1,-0.609) -- (2.643,-0.609);
\end{tikzpicture}

==> kato-aux-graph.tex <==
%\documentclass[tikz,border=1mm]{standalone}
%\usetikzlibrary{calc, decorations.pathreplacing, arrows.meta}
%\usepackage{amsmath}
%\begin{document}

% My favorite arrow style
\tikzstyle{mmArrow}=[-{Stealth[length=#1]}]
% style for drowing the plot line
\tikzstyle{PlotLine} = [line width=0.3mm, line cap=round]
% styles for drawing ticks on axes, with number written next to it
\tikzset{hTick/.pic={
	\draw (-0.15,0) node[left] {#1} -- (0,0);
}}
\tikzset{vTick/.pic={
	\draw (0,-0.15) node[below] {#1} -- (0,0);
}}

\begin{tikzpicture}[scale=3.5]
	% The origin is shifted to make certain other things easier
	\def\Xshift{1.8}
	\def\Yshift{1.2}
	\tikzstyle{OrShift}=[shift={(\Xshift,\Yshift)}]
	% help lines
	\tikzstyle{Help} = [thin, gray, dashed]
	\draw[Help]
		(2,\Yshift) -- (2,1.5)
		(2.5,\Yshift) -- (2.5,2)
		(\Xshift,1.5) -- (2.5,1.5)
		(\Xshift,2) -- (2.45,2);
	% \frac{7+2\sqrt{6}}{5} = 2.38
	% \sqrt{6} = 2.45
	% 1/(\sqrt{3}-\sqrt{2}) = 9.899
	% the actual plot lines
	\draw[PlotLine]
  		plot[domain=2:2.38] (\x, {1 + (\x-1)*(\x-1)/2})
  		plot[domain=2.38:2.45] (\x, {2 - 9.899*(\x-2.45)*(\x-2.45)})
  		-- (3,2);
	\draw[PlotLine]
		plot[domain=2:3] (\x, {0.667*(\x+2)/(4-\x) - (\x-2)});
	% explanation for plots 
	\node[anchor=south] at (2.5,2.05) {$\kappa(p,3)$};
	\node[anchor=west] at (2.6,1.5) {$\tfrac{2(p+2)}{3(4-p)} - (p-2)$};
	% axes
	\draw[mmArrow=2.5mm, line width=0.3mm, OrShift] (-0.1,0) -- ++(1.5,0);
	\draw[mmArrow=2.5mm, line width=0.3mm, OrShift] (0,-0.1) -- ++(0,1.3);
	% ticks
%	\pic at (2.38,\Yshift) {vTick=$\frac{7+2\sqrt{6}}{5}$};
	\pic at (2,\Yshift) {vTick=$2$};
	\pic at (2.5,\Yshift) {vTick=$2.5$};
	\pic at (3,\Yshift) {vTick=$3$};
	\pic at (\Xshift,1.5) {hTick=$1.5$};
	\pic at (\Xshift,2) {hTick=$2$};
\end{tikzpicture}
%\end{document}

==> kato-graph-serious.tex <==
%\documentclass[tikz,border=1mm]{standalone}
%\usetikzlibrary{calc, decorations.pathreplacing, arrows.meta}
%\usepackage{amsmath}
%\begin{document}

% My favorite arrow style
\tikzstyle{mmArrow}=[-{Stealth[length=#1]}]
% style for drowing the plot line
\tikzstyle{PlotLine} = [line width=0.5mm, line cap=round]
% styles for drawing ticks on axes, with number written next to it
\tikzset{hTick/.pic={
	\draw (-0.15,0) node[left] {#1} -- ++(0.3,0);
}}
\tikzset{vTick/.pic={
	\draw (0,-0.15) node[below] {#1} -- ++(0,0.3);
}}
% over brace
\tikzstyle{bzBraceO} = [draw,
	decoration={brace, raise=0.0cm, amplitude=3mm},
	decorate,
	every node/.style={anchor=south, yshift= 0.2cm}]

\begin{tikzpicture}[x=2cm, y=2cm]
	% The origin is shifted by epsD to makes certain other things easier
	\def\epsD{0.2}
	% axes
	\draw[mmArrow=5mm, line width=0.6mm, shift={(0,-\epsD)}] (-0.4,0) -- (5,0) node[below] {$p$};
	\draw[mmArrow=5mm, line width=0.6mm, shift={(-\epsD,0)}] (0,-0.4) -- (0,3) node[left] {$\kappa(p,n)$};
	% axes labels
	\pic at (-\epsD,0) {hTick=$1$};
	\pic at (-\epsD,1) {hTick=$1+\tfrac{n-1}{(\sqrt{2n}-1)^2}$};
	\node at (-0.8,0.6) {$\sim 3/2$};
	\pic at (-\epsD,2) {hTick=$2$};
	\pic at (0,-\epsD) {vTick=$1$};
	\pic at (2,-\epsD) {vTick=$1+\tfrac{n-1}{\sqrt{2n}-1}$};
	\node at (2.9,-0.53) {$\sim \sqrt{n/2}$};
	\pic at (4,-\epsD) {vTick=$\sqrt{2n}$};

	% plots with labels
	\draw[line width=0.4mm, dashed] (2,1) -- (3,2) -- (4,2);	% dashed line showing the graph for the case k=1
  	\draw[PlotLine, domain=0:2]
  		plot (\x,{\x*\x/4});
  	\draw[PlotLine, domain=2:4]
  		plot (\x,{2-(\x-4)*(\x-4)/4});
  	\draw[PlotLine]
  		(4,2) -- (5,2);

  	% values in the three regions
  	\node[scale=1.0] at (0.9,2.6) {$\kappa = 1+\tfrac{(p-1)^2}{n-1}$};
  	\node[scale=1.0] at (3.0,2.6) {$\kappa = 2-\tfrac{(p-\sqrt{2n})^2}{(\sqrt{2n}-1)^2}$};
  	\node[scale=1.0] at (4.6,2.6) {$\kappa = 2$};

  	% help lines from the x axis (or rather p axis) to the plot
	% and also from the y axis (or rather kappa axis) to the plot
  	\draw[dotted]
  		(2,-\epsD) -- (2,1)
  		(4,-\epsD) -- (4,2)
		(-\epsD,1) -- (2,1)
		(-\epsD,2) -- (3,2);
\end{tikzpicture}
%\end{document}
